Ultralight Bosonic Field Mass Bounds from Astrophysical Black Hole Spin

Black Hole measurements have grown significantly in the new age of gravitation wave astronomy from LIGO observations of binary black hole mergers. As yet unobserved massive ultralight bosonic fields represent one of the most exciting features of Standard Model extensions, capable of providing solutions to numerous paradigmatic issues in particle physics and cosmology. In this work we explore bounds from spinning astrophysical black holes and their angular momentum energy transfer to bosonic condensates which can form surrounding the black hole via superradiant instabilities. Using recent analytical results we perform a simplified analysis with a generous ensemble of black hole parameter measurements where we find superradiance very generally excludes bosonic fields in the mass ranges; spin-0: ${\scriptsize \{ 3.8\times10^{-14}\ {\rm eV} \leq \mu_0 \leq 3.4\times10^{-11}\ {\rm eV}, 5.5\times10^{-20}\ {\rm eV} \leq \mu_0 \leq 1.3\times10^{-16}\ {\rm eV}, 2.5\times10^{-21}\ {\rm eV} \leq \mu_0 \leq 1.2\times10^{-20}\ {\rm eV}\}}$, spin-1: ${\scriptsize \{ 6.2\times10^{-15}\ {\rm eV} \leq \mu_1 \leq 3.9\times10^{-11}\ {\rm eV}, 2.8\times10^{-22}\ {\rm eV} \leq \mu_1 \leq 1.9\times10^{-16}\ {\rm eV} \}}$ and spin-2: ${\scriptsize \{ 2.2\times10^{-14}\ {\rm eV} \leq \mu_2 \leq 2.8\times10^{-11}\ {\rm eV}, 1.8\times10^{-20}\ {\rm eV} \leq \mu_2 \leq 1.8\times10^{-16}\ {\rm eV}, 6.4\times10^{-22}\ {\rm eV} \leq \mu_2 \leq 7.7\times10^{-21}\ {\rm eV} \}}$ respectively. We also explore these bounds in the context of specific phenomenological models, specifically the QCD axion, M-theory models and fuzzy dark matter sitting at the edges of current limits. In particular we include recent measurements of event GW190521 and M87* used to constrain both the masses and decay constants of axion like fields. Finally we comment a simple example of a spectrum of fields for the spin-0 and spin-1 cases.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{j|s|c|c|c}
\multicolumn{5}{p{\dimexpr\textwidth-\tabcolsep\relax}}{Table VII: Bosonic field mass bounds from the stellar mass X-ray sources defined in Table~\ref{tab:stellarBHs} quoted at the 68\% confidence limit.  calculated using the analytical instability rates detailed in Section~\ref{sec:spin0fields} (spin-0), Section~\ref{sec:spin1fields} (spin-1) and Section~\ref{sec:spin2fields} (spin-2). For each BH we calculate the exclusion bounds using the timescales $\tau_{\rm SEdd}, \tau_{\rm Sal}$ and $\tau_{\rm Hub}$, denoted by the E, S and H labels respectfully. Entries containing `$-$' represent configurations where the bounds from superradiance were below the 68\% confidence interval.}\\ \multicolumn{5}{r}{}   \\
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
\endfirsthead
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
\endhead
 \hline
 \noalign{\vskip 0.1cm}
\multicolumn{5}{r}{\footnotesize( To be continued)}
\endfoot
\bottomrule
\endlastfoot
GRO J1655-40 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.6 \times 10^{-11} {\rm eV}$ \\$2.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.6 \times 10^{-11} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.9 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.8 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.6 \times 10^{-11} {\rm eV}$ \\$3.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$ \\$1.8 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.7 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.6 \times 10^{-11} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.6 \times 10^{-11} {\rm eV}$ \\$7.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.6 \times 10^{-11} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GRS 1716-249  &\tiny \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.0 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$2.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$2.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 9.4 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$4.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
A 0620-00 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.6 \times 10^{-13} {\rm eV}$ \\$5.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.6 \times 10^{-13} {\rm eV}$ \\$2.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.6 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$2.2 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 3.1 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 3.1 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
LMC X-3 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 8.7 \times 10^{-13} {\rm eV}$ \\$2.6 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 8.7 \times 10^{-13} {\rm eV}$ \\$1.4 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.7 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-12} {\rm eV}$ \\$3.9 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-12} {\rm eV}$ \\$2.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.0 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 2.5 \times 10^{-12} {\rm eV}$ \\$1.5 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 2.5 \times 10^{-12} {\rm eV}$ \\$8.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.5 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
XTE J1550-564 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.7 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-13} {\rm eV}$ \\$2.0 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-12} {\rm eV}$ \\$3.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-12} {\rm eV}$ \\$1.7 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.6 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.9 \times 10^{-12} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.9 \times 10^{-12} {\rm eV}$ \\$6.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.9 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
4U 1543-475 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.3 \times 10^{-11} {\rm eV}$ \\$1.6 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.7 \times 10^{-11} {\rm eV}$ \\$9.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.7 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-11} {\rm eV}$ \\$2.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-11} {\rm eV}$ \\$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.6 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.2 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-11} {\rm eV}$ \\$9.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-11} {\rm eV}$ \\$5.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-11} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
 LMC X-1 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.9 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.9 \times 10^{-11} {\rm eV}$ \\$1.4 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.9 \times 10^{-11} {\rm eV}$ \\$7.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.9 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.9 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$ \\$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$ \\$1.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.0 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$ \\$7.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$ \\$4.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GRS 1915+105 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.9 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.2 \times 10^{-11} {\rm eV}$ \\$1.5 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.2 \times 10^{-11} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.2 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.4 \times 10^{-11} {\rm eV}$ \\$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.4 \times 10^{-11} {\rm eV}$ \\$9.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.4 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.0 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$7.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GRS 1124-683 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.9 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 5.4 \times 10^{-12} {\rm eV}$ \\$1.5 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-12} {\rm eV}$ \\$8.0 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 7.5 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$2.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 9.4 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$ \\$4.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.5 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
Cygnus X-1 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.4 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$1.0 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$ \\$5.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$ \\$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$ \\$6.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.0 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$ \\$5.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$ \\$3.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.5 \times 10^{-11} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
M33 X-7 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-11} {\rm eV}$ \\$1.0 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-11} {\rm eV}$ \\$5.6 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-11} {\rm eV}$ \\$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-11} {\rm eV}$ \\$7.6 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-11} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.0 \times 10^{-12} {\rm eV}$ \\$5.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.0 \times 10^{-12} {\rm eV}$ \\$3.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.0 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
 \hline
 \noalign{\vskip 0.1cm}
{\bf Total} &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 3.2 \times 10^{-11}  {\rm eV}$\\ $9.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.2 \times 10^{-11}  {\rm eV}$\\ $5.4 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-11}  {\rm eV}$\end{tabular} &\scriptsize \begin{tabular}{@{}c@{}c@{}}$2.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.7 \times 10^{-11}  {\rm eV}$\\ $1.4 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.7 \times 10^{-11}  {\rm eV}$\\ $6.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 3.7 \times 10^{-11}  {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}} $6.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.6 \times 10^{-11}  {\rm eV}$\\ $5.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.6 \times 10^{-11}  {\rm eV}$\\ $3.0 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.6 \times 10^{-11}  {\rm eV}$\end{tabular}  \label{tab:extendedxray} \\
\hline
\end{tabularx}
\twocolumngrid

\onecolumngrid 
\begin{tabularx}{\textwidth}{g|s|c|c|c} 
\multicolumn{5}{p{\dimexpr\textwidth-2\tabcolsep\relax}}{Table VIII: Bosonic field mass bounds from the stellar mass X-ray sources defined in Table~\ref{tab:ligodata} quoted at the 68\% confidence limit.  calculated using the analytical instability rates detailed in Section~\ref{sec:spin0fields} (spin-0), Section~\ref{sec:spin1fields} (spin-1) and Section~\ref{sec:spin2fields} (spin-2). For each BH we calculate the exclusion bounds using the timescales $\tau_{\rm SEdd}, \tau_{\rm Sal}$ and $\tau_{\rm Hub}$, denoted by the E, S and H labels respectfully. Entries containing `$-$' represent configurations where the bounds from superradiance were below the 68\% confidence interval.}\\ \multicolumn{5}{r}{}   \\
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
 \hline
\endfirsthead
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\endhead
 \hline
 \noalign{\vskip 0.1cm}
\multicolumn{5}{r}{\footnotesize( To be continued)}
\endfoot
\bottomrule
\endlastfoot
GW150914 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \fontsize{6.5}{7} \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$7.3 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.3 \times 10^{-14} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW150914 (2)  &\tiny  \begin{tabular}{@{}c@{}c@{}}E\\ S\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 9.7 \times 10^{-14} {\rm eV}$ \\$4.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.0 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.0 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.0 \times 10^{-13} {\rm eV}$ \\$5.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-13} {\rm eV}$ \\$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-13} {\rm eV}$ \\$2.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 3.0 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW151012 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$5.6 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-13} {\rm eV}$ \\$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-13} {\rm eV}$ \\$8.0 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.2 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.2 \times 10^{-13} {\rm eV}$ \\$6.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.2 \times 10^{-13} {\rm eV}$ \\$3.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.2 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW151012 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.8 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 5.5 \times 10^{-13} {\rm eV}$ \\$1.4 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$7.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.9 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 1.7 \times 10^{-12} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.7 \times 10^{-12} {\rm eV}$ \\$4.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.3 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW151226 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.8 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-12} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-12} {\rm eV}$ \\$7.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.7 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.7 \times 10^{-12} {\rm eV}$ \\$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.7 \times 10^{-12} {\rm eV}$ \\$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.6 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 3.6 \times 10^{-12} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 3.6 \times 10^{-12} {\rm eV}$ \\$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 3.6 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW151226 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.0 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-12} {\rm eV}$ \\$2.2 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-12} {\rm eV}$ \\$1.2 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 4.0 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 4.0 \times 10^{-12} {\rm eV}$ \\$3.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 4.0 \times 10^{-12} {\rm eV}$ \\$2.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 4.1 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.7 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 5.4 \times 10^{-12} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 5.4 \times 10^{-12} {\rm eV}$ \\$7.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.4 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170104 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$7.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.0 \times 10^{-13} {\rm eV}$ \\$4.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-13} {\rm eV}$ \\$5.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-13} {\rm eV}$ \\$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-13} {\rm eV}$ \\$2.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 3.1 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170104 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} &  \scriptsize  \begin{tabular}{@{}c@{}c@{}}$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 3.5 \times 10^{-13} {\rm eV}$ \\$9.7 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.5 \times 10^{-13} {\rm eV}$ \\$5.3 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$1.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$8.5 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$6.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$3.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170608 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$2.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.6 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.9 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$2.9 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$1.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.4 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.5 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$1.2 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$6.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170608 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$2.4 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$1.3 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 1.4 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.4 \times 10^{-12} {\rm eV}$ \\$3.7 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.4 \times 10^{-12} {\rm eV}$ \\$2.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.4 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.9 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-12} {\rm eV}$ \\$1.5 \times 10^{-13} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-12} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170729 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.3 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.1 \times 10^{-13} {\rm eV}$ \\$4.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 9.1 \times 10^{-13} {\rm eV}$ \\$2.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 9.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.5 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 9.1 \times 10^{-13} {\rm eV}$ \\$6.6 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 9.1 \times 10^{-13} {\rm eV}$ \\$3.4 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-12} {\rm eV}$ \\$2.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-12} {\rm eV}$ \\$1.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170729 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-13} {\rm eV}$ \\$5.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-13} {\rm eV}$ \\$3.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 9.6 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 6.7 \times 10^{-13} {\rm eV}$ \\$9.4 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 9.6 \times 10^{-13} {\rm eV}$ \\$5.1 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.0 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-12} {\rm eV}$ \\$3.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-12} {\rm eV}$ \\$1.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170809 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize  \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$3.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.8 \times 10^{-14} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-14} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-14} {\rm eV}$ \\$5.4 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-14} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.6 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-13} {\rm eV}$ \\$4.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-13} {\rm eV}$ \\$2.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170809 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$8.4 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$4.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 5.2 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.8 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$1.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.5 \times 10^{-13} {\rm eV}$ \\$7.3 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 5.2 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-13} {\rm eV}$ \\$5.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-13} {\rm eV}$ \\$2.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 8.1 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170814 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$9.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-13} {\rm eV}$ \\$6.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-13} {\rm eV}$ \\$3.7 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.5 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.5 \times 10^{-13} {\rm eV}$ \\$5.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 3.5 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.6 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$4.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$2.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170814 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize  \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-13} {\rm eV} \leq \mu_{0} \leq 2.4 \times 10^{-13} {\rm eV}$ \\$7.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.4 \times 10^{-13} {\rm eV}$ \\$4.3 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 5.0 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.7 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.0 \times 10^{-13} {\rm eV}$ \\$1.3 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.0 \times 10^{-13} {\rm eV}$ \\$6.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 5.0 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.4 \times 10^{-13} {\rm eV}$ \\$5.0 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.4 \times 10^{-13} {\rm eV}$ \\$2.7 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.4 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170818 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.3 \times 10^{-13} {\rm eV}$ \\$5.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 4.5 \times 10^{-13} {\rm eV}$ \\$3.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 4.5 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 4.5 \times 10^{-13} {\rm eV}$ \\$8.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 4.5 \times 10^{-13} {\rm eV}$ \\$5.1 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 6.7 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 6.7 \times 10^{-13} {\rm eV}$ \\$3.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 6.7 \times 10^{-13} {\rm eV}$ \\$1.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.3 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170818 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$9.7 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.1 \times 10^{-13} {\rm eV}$ \\$7.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.1 \times 10^{-13} {\rm eV}$ \\$4.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.6 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 6.1 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 6.1 \times 10^{-13} {\rm eV}$ \\$6.6 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 9.1 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.1 \times 10^{-13} {\rm eV}$ \\$4.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.1 \times 10^{-13} {\rm eV}$ \\$2.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170823 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.6 \times 10^{-13} {\rm eV}$ \\$5.6 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.6 \times 10^{-13} {\rm eV}$ \\$3.0 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.2 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 3.3 \times 10^{-13} {\rm eV}$ \\$8.5 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 3.3 \times 10^{-13} {\rm eV}$ \\$4.6 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 3.3 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.0 \times 10^{-13} {\rm eV}$ \\$3.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.0 \times 10^{-13} {\rm eV}$ \\$1.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 5.0 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW170823 (2) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$9.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$6.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-13} {\rm eV}$ \\$3.9 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 5.2 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$1.1 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.2 \times 10^{-13} {\rm eV}$ \\$5.9 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 7.8 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.6 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-13} {\rm eV}$ \\$4.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-13} {\rm eV}$ \\$2.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW190412 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.8 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$6.5 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$3.7 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 1.1 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.4 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 7.1 \times 10^{-13} {\rm eV}$ \\$1.0 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$5.6 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 1.1 \times 10^{-12} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-12} {\rm eV}$ \\$3.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-12} {\rm eV}$ \\$2.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-12} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW190814 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.5 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.6 \times 10^{-14} {\rm eV}$ \\$1.7 \times 10^{-14} {\rm eV} \leq \mu_{1} \leq 5.6 \times 10^{-14} {\rm eV}$ \\$8.0 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 5.6 \times 10^{-14} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$7.2 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-13} {\rm eV}$ \\$3.7 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW190521 (1) &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize  \begin{tabular}{@{}c@{}c@{}}$3.2 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-13} {\rm eV}$ \\$2.6 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-13} {\rm eV}$ \\$1.4 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 4.9 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.3 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 4.9 \times 10^{-13} {\rm eV}$ \\$4.0 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 4.9 \times 10^{-13} {\rm eV}$ \\$2.1 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 6.5 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.9 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 6.5 \times 10^{-13} {\rm eV}$ \\$1.5 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 6.5 \times 10^{-13} {\rm eV}$ \\$8.0 \times 10^{-15} {\rm eV} \leq \mu_{2} \leq 6.5 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
GW190521 (2) &\tiny \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize  \begin{tabular}{@{}c@{}c@{}}$4.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 4.5 \times 10^{-13} {\rm eV}$ \\$3.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.8 \times 10^{-13} {\rm eV}$ \\$1.7 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 6.8 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.7 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 6.8 \times 10^{-13} {\rm eV}$ \\$5.1 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 6.8 \times 10^{-13} {\rm eV}$ \\$2.7 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 9.4 \times 10^{-13} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.4 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.4 \times 10^{-13} {\rm eV}$ \\$1.8 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.4 \times 10^{-13} {\rm eV}$ \\$1.0 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 9.4 \times 10^{-13} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
 \hline
 \noalign{\vskip 0.1cm}
{\bf Total} &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.1 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.1 \times 10^{-11}  {\rm eV}$\\ $2.3 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.1 \times 10^{-11}  {\rm eV}$\\ $1.3 \times 10^{-14} {\rm eV} \leq \mu_{0} \leq 2.1 \times 10^{-11}  {\rm eV}$\end{tabular} &\scriptsize \begin{tabular}{@{}c@{}c@{}}$5.21 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.2 \times 10^{-11}  {\rm eV}$\\ $3.8 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.2 \times 10^{-11}  {\rm eV}$\\ $1.8 \times 10^{-15} {\rm eV} \leq \mu_{1} \leq 2.2 \times 10^{-11}  {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}} $1.7 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11}  {\rm eV}$\\ $1.3 \times 10^{-14} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11}  {\rm eV}$\\ $7.4 \times 10^{-15} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-11}  {\rm eV}$\end{tabular} \label{tab:extendedligo}   \\
        \hline
\end{tabularx}
\twocolumngrid

\onecolumngrid 
\begin{tabularx}{1.00\textwidth}{g|s|c|c|c}
\multicolumn{5}{p{\dimexpr\textwidth-2\tabcolsep\relax}}{Table IX: Bosonic field mass bounds from the stellar mass X-ray sources defined in Table~\ref{tab:SMBH} quoted at the 68\% confidence limit.  calculated using the analytical instability rates detailed in Section~\ref{sec:spin0fields} (spin-0), Section~\ref{sec:spin1fields} (spin-1) and Section~\ref{sec:spin2fields} (spin-2). For each BH we calculate the exclusion bounds using the timescales $\tau_{\rm SEdd}, \tau_{\rm Sal}$ and $\tau_{\rm Hub}$, denoted by the E, S and H labels respectfully. Entries containing `$-$' represent configurations where the bounds from superradiance were below the 68\% confidence interval.}\\ \multicolumn{5}{r}{}   \\
 \hline
 \noalign{\vskip 0.1cm}
 \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
 \hline
\endfirsthead
 \hline
 \noalign{\vskip 0.1cm}
  \hline
\textbf{Black Hole} & $\tau_{\rm SR}$ & \textbf{Spin-0} & \textbf{Spin-1} & \textbf{Spin-2}\\
 \hline
 \noalign{\vskip 0.1cm}
 \hline
\endhead
\multicolumn{5}{r}{\footnotesize( To be continued)}
\endfoot
\bottomrule
\endlastfoot
Fairall 9 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$2.5 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 5.9 \times 10^{-20} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.6 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 6.1 \times 10^{-20} {\rm eV}$ \\$1.1 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 6.1 \times 10^{-20} {\rm eV}$ \\$5.0 \times 10^{-21} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-19} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.7 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-19} {\rm eV}$ \\$2.8 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-19} {\rm eV}$ \\$1.5 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-19} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}  Mrk 79  &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.5 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 4.6 \times 10^{-19} {\rm eV}$ \\$1.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 8.8 \times 10^{-19} {\rm eV}$ \\$1.0 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 1.3 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.7 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 9.1 \times 10^{-19} {\rm eV}$ \\$4.3 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 9.1 \times 10^{-19} {\rm eV}$ \\$2.0 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 1.4 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.4 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-18} {\rm eV}$ \\$1.1 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-18} {\rm eV}$ \\$5.7 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
NGC 3783 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 5.0 \times 10^{-18} {\rm eV}$ \\$2.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 5.0 \times 10^{-18} {\rm eV}$ \\$1.5 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 6.8 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.6 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 7.3 \times 10^{-18} {\rm eV}$ \\$6.1 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 7.3 \times 10^{-18} {\rm eV}$ \\$2.8 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 9.6 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.0 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 5.9 \times 10^{-18} {\rm eV}$ \\$1.5 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 6.8 \times 10^{-18} {\rm eV}$ \\$8.0 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 7.3 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
Mrk 335 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$7.4 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$5.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$3.0 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.7 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 6.8 \times 10^{-18} {\rm eV}$ \\$1.2 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 6.8 \times 10^{-18} {\rm eV}$ \\$5.7 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 8.9 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.2 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 6.8 \times 10^{-18} {\rm eV}$ \\$3.2 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 8.9 \times 10^{-18} {\rm eV}$ \\$1.7 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 8.9 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
MCG-6-30-15 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.1 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 3.9 \times 10^{-17} {\rm eV}$ \\$2.5 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 5.9 \times 10^{-17} {\rm eV}$ \\$1.3 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 7.5 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.9 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 5.8 \times 10^{-17} {\rm eV}$ \\$4.9 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 8.2 \times 10^{-17} {\rm eV}$ \\$2.3 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 6.7 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.8 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 5.1 \times 10^{-17} {\rm eV}$ \\$1.4 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 5.1 \times 10^{-17} {\rm eV}$ \\$7.4 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 5.1 \times 10^{-17} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
Mrk 110 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.6 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 2.6 \times 10^{-18} {\rm eV}$ \\$3.4 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 2.6 \times 10^{-18} {\rm eV}$ \\$1.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 4.0 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$7.5 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$3.5 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 5.5 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.4 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$1.8 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 5.1 \times 10^{-18} {\rm eV}$ \\$9.9 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 5.5 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
NGC 7469 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.8 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 2.0 \times 10^{-18} {\rm eV}$ \\$6.5 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 4.0 \times 10^{-18} {\rm eV}$ \\$3.4 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 6.0 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.0 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 4.2 \times 10^{-18} {\rm eV}$ \\$1.4 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 6.3 \times 10^{-18} {\rm eV}$ \\$6.5 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 6.3 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.9 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 6.3 \times 10^{-18} {\rm eV}$ \\$3.7 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 6.3 \times 10^{-18} {\rm eV}$ \\$2.0 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 8.4 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
Ark 120 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.0 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 1.3 \times 10^{-19} {\rm eV}$ \\$7.5 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 1.4 \times 10^{-19} {\rm eV}$ \\$3.9 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 2.7 \times 10^{-19} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.3 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 2.8 \times 10^{-19} {\rm eV}$ \\$1.6 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 2.8 \times 10^{-19} {\rm eV}$ \\$7.6 \times 10^{-21} {\rm eV} \leq \mu_{1} \leq 4.2 \times 10^{-19} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.3 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 3.9 \times 10^{-19} {\rm eV}$ \\$4.0 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 4.2 \times 10^{-19} {\rm eV}$ \\$2.1 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 5.2 \times 10^{-19} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
3C120 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.4 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 1.3 \times 10^{-18} {\rm eV}$ \\$1.7 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 2.2 \times 10^{-18} {\rm eV}$ \\$9.5 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 2.8 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$5.7 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 2.1 \times 10^{-18} {\rm eV}$ \\$4.0 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 3.2 \times 10^{-18} {\rm eV}$ \\$1.9 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 3.9 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.3 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 2.1 \times 10^{-18} {\rm eV}$ \\$9.9 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 2.8 \times 10^{-18} {\rm eV}$ \\$5.3 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 2.8 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
ESO 362-G18 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.3 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 6.0 \times 10^{-18} {\rm eV}$ \\$6.5 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 9.2 \times 10^{-18} {\rm eV}$ \\$3.4 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.0 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 9.6 \times 10^{-18} {\rm eV}$ \\$1.4 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 1.4 \times 10^{-17} {\rm eV}$ \\$6.5 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 1.7 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.5 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 1.2 \times 10^{-17} {\rm eV}$ \\$3.4 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-17} {\rm eV}$ \\$2.0 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 1.3 \times 10^{-17} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
H1821+643 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$5.8 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 8.8 \times 10^{-22} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
NGC 4051 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.5 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 9.6 \times 10^{-17} {\rm eV}$ \\$3.3 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 9.6 \times 10^{-17} {\rm eV}$ \\$1.8 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-16} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$9.7 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 1.0 \times 10^{-16} {\rm eV}$ \\$6.9 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 1.3 \times 10^{-16} {\rm eV}$ \\$3.2 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 1.2 \times 10^{-16} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.4 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 9.5 \times 10^{-17} {\rm eV}$ \\$1.8 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 9.5 \times 10^{-17} {\rm eV}$ \\$1.0 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 9.5 \times 10^{-17} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
NGC 4151 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.7 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 1.6 \times 10^{-18} {\rm eV}$ \\$2.0 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 2.5 \times 10^{-18} {\rm eV}$ \\$1.1 \times 10^{-19} {\rm eV} \leq \mu_{0} \leq 3.3 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.1 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 2.6 \times 10^{-18} {\rm eV}$ \\$4.3 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 2.6 \times 10^{-18} {\rm eV}$ \\$2.0 \times 10^{-20} {\rm eV} \leq \mu_{1} \leq 3.4 \times 10^{-18} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.4 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 2.6 \times 10^{-18} {\rm eV}$ \\$1.1 \times 10^{-19} {\rm eV} \leq \mu_{2} \leq 3.4 \times 10^{-18} {\rm eV}$ \\$5.7 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 3.4 \times 10^{-18} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
M87* &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$3.5 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 6.0 \times 10^{-21} {\rm eV}$ \\$2.6 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-20} {\rm eV}$ \\$1.3 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 1.8 \times 10^{-20} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.8 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 1.3 \times 10^{-20} {\rm eV}$ \\$6.2 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 1.9 \times 10^{-20} {\rm eV}$ \\$2.9 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 2.6 \times 10^{-20} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.8 \times 10^{-21} {\rm eV} \leq \mu_{2} \leq 1.0 \times 10^{-20} {\rm eV}$ \\$1.3 \times 10^{-21} {\rm eV} \leq \mu_{2} \leq 7.6 \times 10^{-21} {\rm eV}$ \\$7.2 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 2.5 \times 10^{-20} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
OJ 287 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$-$ \\$-$ \\$-$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$4.4 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-22} {\rm eV}$ \\$2.9 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-22} {\rm eV}$ \\$1.3 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 7.2 \times 10^{-22} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$8.8 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-21} {\rm eV}$ \\$6.7 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-21} {\rm eV}$ \\$3.3 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 1.4 \times 10^{-21} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
UGC 06728 &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.1cm}\\ S\vspace{0.1cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$1.1 \times 10^{-17} {\rm eV} \leq \mu_{0} \leq 5.6 \times 10^{-17} {\rm eV}$ \\$8.7 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 5.6 \times 10^{-17} {\rm eV}$ \\$4.8 \times 10^{-18} {\rm eV} \leq \mu_{0} \leq 8.5 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$2.4 \times 10^{-18} {\rm eV} \leq \mu_{1} \leq 5.4 \times 10^{-17} {\rm eV}$ \\$1.7 \times 10^{-18} {\rm eV} \leq \mu_{1} \leq 8.2 \times 10^{-17} {\rm eV}$ \\$7.9 \times 10^{-19} {\rm eV} \leq \mu_{1} \leq 8.2 \times 10^{-17} {\rm eV}$\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}$6.8 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 8.2 \times 10^{-17} {\rm eV}$ \\$5.1 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-16} {\rm eV}$ \\$2.8 \times 10^{-18} {\rm eV} \leq \mu_{2} \leq 1.1 \times 10^{-16} {\rm eV}$\end{tabular} \\ \hline
 \noalign{\vskip 0.1cm}
Total &\tiny  \begin{tabular}{@{}c@{}c@{}}\hspace{0.005cm} E \vspace{0.25cm}\\ S\vspace{0.25cm}\\ H\end{tabular} & \scriptsize \begin{tabular}{@{}c@{}c@{}}\begin{tabular}{@{}c@{}c@{}}$3.4 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 6.4 \times 10^{-21}  {\rm eV}$\\ $9.4 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-16}  {\rm eV}$\end{tabular}\\ \hline \begin{tabular}{@{}c@{}c@{}}$2.5 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 1.2 \times 10^{-20}  {\rm eV}$\\ $6.4 \times 10^{-20} {\rm eV} \leq \mu_{0} \leq 1.4 \times 10^{-16}  {\rm eV}$\end{tabular}\\\hline  $1.3 \times 10^{-21} {\rm eV} \leq \mu_{0} \leq 1.9 \times 10^{-16}  {\rm eV}$\end{tabular} &\scriptsize \begin{tabular}{@{}c@{}c@{}}\begin{tabular}{@{}c@{}c@{}} $4.2 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 7.1 \times 10^{-22}  {\rm eV}$\\ $8.5 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 1.8 \times 10^{-16}  {\rm eV}$\end{tabular}\\\hline  $2.9 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 1.9 \times 10^{-16}  {\rm eV}$\\\hline  $1.3 \times 10^{-22} {\rm eV} \leq \mu_{1} \leq 2.3 \times 10^{-16}  {\rm eV}$\end{tabular}  & \scriptsize \begin{tabular}{@{}c@{}c@{}}\begin{tabular}{@{}c@{}c@{}}$8.8 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 1.0 \times 10^{-20}  {\rm eV}$\\ $3.6 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.7 \times 10^{-16}  {\rm eV}$\end{tabular}\\\hline  \begin{tabular}{@{}c@{}c@{}}$6.4 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 7.8 \times 10^{-21}  {\rm eV}$\\ $1.9 \times 10^{-20} {\rm eV} \leq \mu_{2} \leq 1.7 \times 10^{-16}  {\rm eV}$\end{tabular}\\\hline  $3.2 \times 10^{-22} {\rm eV} \leq \mu_{2} \leq 1.8 \times 10^{-16}  {\rm eV}$\end{tabular}  \label{tab:extendedsuper} \\
\hline
\end{tabularx}
\begin{tabularx}{1.00\textwidth}{b|c|b|c|b|c}
\multicolumn{6}{p{\dimexpr\textwidth-2\tabcolsep\relax}}{Table X: Bounds on axion decay constants $f_a$ quoted at the 68\% confidence interval determined using the method discussed in Section~\ref{sec:interactingresults}. Each constraint for the BHs detailed in Appendix~\ref{app:bhdata} are determined using Eq.~\ref{eq:boserate}. Entries containing `$-$' represent configurations where the bounds from superradiance were below the 68\% confidence interval.}\\ \multicolumn{5}{r}{}   \\ 
\hline
\hline
\textbf{Black Hole} & \textbf{Bound} & \textbf{Black Hole} & \textbf{Bound}& \textbf{Black Hole} & \textbf{Bound}\\
\hline
 \noalign{\vskip 0.1cm}
 \hline
\endfirsthead
\hline
 \noalign{\vskip 0.1cm}
 \hline
\textbf{Black Hole} &  \textbf{Bound} & \textbf{Black Hole} & \textbf{Bound}& \textbf{Black Hole} & \textbf{Bound}\\
\hline
 \noalign{\vskip 0.1cm}
 \hline
\endhead
\multicolumn{6}{r}{\footnotesize( To be continued)}
\endfoot
\bottomrule
 \noalign{\vskip 0.1cm} 
\endlastfoot
 \noalign{\vskip 0.1cm} 
GRO J1655-40 &$f_a \geq 5.1 \times 10^{14}\ {\rm GeV}$ & GRS 1716-249 &$f_a \geq 1.8 \times 10^{14}\ {\rm GeV}$  & A 0620-00  & -  \\
\hline
 \noalign{\vskip 0.1cm} 
LMC X-3 &$f_a \geq 4.9 \times 10^{13}\ {\rm GeV}$ & XTE J1550-564  &$f_a \geq 5.4 \times 10^{13}\ {\rm GeV}$ & 4U 1543-475 & $f_a \geq 2.6 \times 10^{13}\ {\rm GeV}$  \\
\hline
 \noalign{\vskip 0.1cm} 
 LMC X-1 &$f_a \geq 5.5 \times 10^{14}\ {\rm GeV}$ & GRS 1915+105 & $f_a \geq 2.5 \times 10^{14}\ {\rm GeV}$& GRS 1124-683 & $f_a \geq 8.2 \times 10^{13}\ {\rm GeV}$  \\
\hline
 \noalign{\vskip 0.1cm} 
Cygnus X-1 &$f_a \geq 3.8 \times 10^{14}\ {\rm GeV}$& M33 X-7 &$f_a \geq 1.5 \times 10^{15}\ {\rm GeV}$ &\\
\hline
 \noalign{\vskip 0.1cm} 
 \hline
GW150914 (1) &-& GW150914 (2) &- &GW151012 (1)&-\\
\hline
 \noalign{\vskip 0.1cm} 
GW151012 (2) &$f_a \geq 5.4 \times 10^{13}\ {\rm GeV}$& GW151226 (1) &$f_a \geq 8.4 \times 10^{13}\ {\rm GeV}$ &GW151226 (2)&$f_a \geq 1.4 \times 10^{14}\ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
GW170104 (1)&-& GW170104 (2)  &$f_a \geq 4.9 \times 10^{13}\ {\rm GeV}$ &GW170608 (1)& - \\
\hline
 \noalign{\vskip 0.1cm} 
GW170608 (2) &$f_a \geq 5.1 \times 10^{13}\ {\rm GeV}$& GW170729 (1) &$f_a \geq 4.4 \times 10^{13}\ {\rm GeV}$&GW170729 (2) &$f_a \geq 2.3 \times 10^{14}\ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
 GW170809 (1)&-&GW170809 (2)  &$f_a \geq 6.2 \times 10^{13}\ {\rm GeV}$ &GW170814 (1)& - \\
\hline
 \noalign{\vskip 0.1cm} 
 GW170814 (2) &$f_a \geq 7.1 \times 10^{13}\ {\rm GeV}$&GW170818 (1)  &$f_a \geq 4.9 \times 10^{13}\ {\rm GeV}$ &GW170818 (2)&$f_a \geq 4.3 \times 10^{13}\ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
GW170823 (1) &$f_a \geq 5.6 \times 10^{13}\ {\rm GeV}$&GW170823 (2)   &$f_a \geq 6.4 \times 10^{13}\ {\rm GeV}$ &GW190412 (1)&$f_a \geq 2.5 \times 10^{14}\ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
GW190814 (1) &-&GW190521 (1) &$f_a \geq 8.5 \times 10^{13}\ {\rm GeV}$&  GW190521 (2) & $f_a \geq 5.1 \times 10^{13}\ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
 \hline
Fairall 9   &-&  Mrk 79 &$f_a \geq 8.9 \times 10^{15} \ {\rm GeV}$& NGC 3783 & $f_a \geq 3.7 \times 10^{15} \ {\rm GeV}$ \\
\hline
 \noalign{\vskip 0.1cm} 
Mrk 335    &$f_a \geq 2.0 \times 10^{15} \ {\rm GeV}$&  MCG-6-30-15  &$f_a \geq 1.2 \times 10^{16} \ {\rm GeV}$& Mrk 110 &$f_a \geq 1.7 \times 10^{16} \ {\rm GeV}$ \\
\hline
 \noalign{\vskip 0.1cm} 
NGC 7469   &$f_a \geq 4.1 \times 10^{15} \ {\rm GeV}$&   Ark 120  &$f_a \geq 6.3 \times 10^{15}\ {\rm GeV}$& 3C120 & $f_a \geq 1.1 \times 10^{16} \ {\rm GeV}$ \\
\hline
 \noalign{\vskip 0.1cm} 
ESO 362-G18    &$f_a \geq 2.5 \times 10^{15} \ {\rm GeV}$&   H1821+643   &-& NGC 4051 & $f_a \geq 9.3 \times 10^{14} \ {\rm GeV}$\\
\hline
 \noalign{\vskip 0.1cm} 
NGC 4151  &$f_a \geq 6.8 \times 10^{15} \ {\rm GeV}$&   M87* &$f_a \geq 2.0 \times 10^{16} \ {\rm GeV}$& OJ 287 & -   \\
\hline
 \noalign{\vskip 0.1cm} 
UGC 06728   &-&   && \label{tab:extendeddecay}  \\
\hline
\end{tabularx}
